Single and Multi-objective Test Cases Prioritization for Self-driving Cars in Virtual Environments

Testing with simulation environments helps to identify critical failing scenarios for self-driving cars (SDCs). Simulation-based tests are safer than in-field operational tests and allow detecting software defects before deployment. However, these tests are very expensive and are too many to be run frequently within limited time constraints. In this paper, we investigate test case prioritization techniques to increase the ability to detect SDC regression faults with virtual tests earlier. Our approach, called SDC-Prioritizer, prioritizes virtual tests for SDCs according to static features of the roads we designed to be used within the driving scenarios. These features can be collected without running the tests, which means that they do not require past execution results. We introduce two evolutionary approaches to prioritize the test cases using diversity metrics (black-box heuristics) computed on these static features. These two approaches, called SO-SDC-Prioritizer and MO-SDC-Prioritizer, use single-objective and multi-objective genetic algorithms, respectively, to find trade-offs between executing the less expensive tests and the most diverse test cases earlier. Our empirical study conducted in the SDC domain shows that MO-SDC-Prioritizer significantly improves the ability to detect safety-critical failures at the same level of execution time compared to baselines: random and greedy-based test case orderings. Besides, our study indicates that multi-objective meta-heuristics outperform single-objective approaches when prioritizing simulation-based tests for SDCs. MO-SDC-Prioritizer prioritizes test cases with a large improvement in fault detection while its overhead (up to 0.45% of the test execution cost) is negligible.

==> graphs/dominance.tex <==
\begin{tikzpicture}
    \tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=2pt
    }

    \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
        \begin{axis}[
            axis x line = bottom,
            axis y line = left,
            % xticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
            % yticklabels={0, 25, 50, 75, 100},
            xmin=0, xmax=125,
            ymin=0, ymax=100,
            ylabel= \textbf{Diversity ($f_1$)},
            xlabel=\textbf{Cost ($f_2$)},
              width=0.7\linewidth,height=0.4\linewidth,
            ]
        \addplot[fill=lightgray, opacity=0.3] coordinates
        {(0,40) (70,40) (70,100) (0, 100)}
        -| (current plot begin)
        \closedcycle;
        \addplot[color=gray, fill = blue, opacity=0.2] coordinates
        {(50,60) (150,60)}
        \closedcycle;
        
        % point A
        \addplot[only marks] coordinates
        {(25,20)}
        \closedcycle;
        \addplot[only marks, nodes near coords=A] coordinates
        {(25,20)}
        \closedcycle;
        
        % point B
        \addplot[only marks] coordinates
        {(50,60)}
        \closedcycle;
        \addplot[only marks, nodes near coords=B] coordinates
        {(50,60)}
        \closedcycle;
        
        % point C
        \addplot[only marks] coordinates
        {(75,65)}
        \closedcycle;
        \addplot[only marks, nodes near coords=C] coordinates
        {(75,65)}
        \closedcycle;
        
        % point E
        \addplot[only marks, mark=square*, mark options={fill=white},scale=2] coordinates
        {(100,40)}
        \closedcycle;
        \addplot[only marks, nodes near coords=\textbf{E}, every node near coord/.style={anchor=180}] coordinates
        {(100,40)}
        \closedcycle;
        
        % point D
        \addplot[only marks, mark=square*, mark options={fill=white},scale=2] coordinates
        {(70,40)}
        \closedcycle;
        \addplot[only marks, nodes near coords=\textbf{D}, every node near coord/.style={anchor=180}] coordinates
        {(70,40)}
        \closedcycle;
        \end{axis}
    \end{tikzpicture}


==> graphs/knee-point.tex <==

\pgfplotsset{compat=newest}

\begin{tikzpicture}%[thick,scale=0.7]

\begin{axis}[
       xlabel={Cost},
     ylabel={Diversity},
    xmin=0,  xmax = 1,
    xtick = {0,0.1,...,1.1},
    ymin=0, ymax =1,
    ytick = {0,0.2,...,1},
    axis lines = left,
    width=0.6\linewidth,height=0.4\linewidth,
    colormap={my colormap}{
                color=(ACMBlue)
                color=(ACMRed)
            },
]
\addplot+ [
        scatter,
        ACMBlue,
        scatter src=explicit,
%	smooth,
]
coordinates {
	(0.2, 0.10) [1]
	(0.23, 0.25) [1]
	(0.28, 0.35) [1]
	(0.35, 0.48) [1]
	(0.45, 0.65) [4]
	(0.6, 0.75) [1]
	(0.7, 0.78) [1]
	(0.9, 0.85) [1]
};
\draw [ dashed] 
        (axis cs: 0.2, 0) -- (axis cs: 0.2,0.85)
        node[pos=0.5, above] {};
\draw [ dashed] 
        (axis cs: 0.2,0.85) -- (axis cs: 1.00,0.85)
        node[pos=0.5, above] {};
% add the ideal point
\addplot [black, mark = *, nodes near coords=\small Utopia, every node near
coord/.style={anchor=270}] coordinates {( 0.2, 0.85)};
% draw the arrow from ideal point to the knee point
\node (source) at (axis cs: 0.2, 0.85){};
\node (destination) at (axis cs:0.45, 0.65){};
\draw [dashed][->](source)--(destination);
% draw the knee point
\node at (axis cs:0.45, 0.65) [anchor=170] {\small Knee Point};
\node at (axis cs:0.20, 0.10) [anchor=0] {\small A};
\node at (axis cs:0.90, 0.85) [anchor=270] {\small B};
\end{axis}
\end{tikzpicture}

